Universal relation between longitudinal and transverse conductivities in quantum Hall effect

We show that any critical transition region between two adjacent Hall plateaus in either integer or fractional quantum Hall effect is characterized by a universal semi-circle relationship between the longitudinal and transverse conductivities, provided the sample is homogeneous and isotropic on a large scale. This conclusion is demonstrated both for the phase-coherent quantum transport as well as for the incoherent transport.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title:Figsemi.epsf
%%Creator:Cricket Draw
%%CreationDate:8/16/94   10:09 PM
%%DocumentFonts:(atend)
%%BoundingBox:0 0 612 792
%%Pages:(atend)
%%EndComments

/vmstate save def
/$cricket 100 dict def
$cricket begin

2 setlinecap

%%LoadPrep:Cricket Procedures

%----- Begin Main Program -----%

gsave  %Starburst
504.5 647.5 0 false false 0 fixcoordinates
2.5 2.5 0 10 360 dostarburst
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
107.999 683.257 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
0 -71.257 addpt
70.999 0 addpt
0 71.257 addpt
-70.999 0 addpt
0 -71.257 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
107.999 539.257 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
0 -71.257 addpt
70.999 0 addpt
0 71.257 addpt
-70.999 0 addpt
0 -71.257 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
107.999 395.257 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
0 -71.257 addpt
70.999 0 addpt
0 71.257 addpt
-70.999 0 addpt
0 -71.257 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
251.999 683.257 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
0 -71.257 addpt
70.999 0 addpt
0 71.257 addpt
-70.999 0 addpt
0 -71.257 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
251.999 539.257 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
0 -71.257 addpt
70.999 0 addpt
0 71.257 addpt
-70.999 0 addpt
0 -71.257 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
251.999 395.257 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
0 -71.257 addpt
70.999 0 addpt
0 71.257 addpt
-70.999 0 addpt
0 -71.257 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
395.999 683.257 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
0 -71.257 addpt
70.999 0 addpt
0 71.257 addpt
-70.999 0 addpt
0 -71.257 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
395.999 539.257 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
0 -71.257 addpt
70.999 0 addpt
0 71.257 addpt
-70.999 0 addpt
0 -71.257 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
539.999 539.257 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
0 -71.257 addpt
70.999 0 addpt
0 71.257 addpt
-70.999 0 addpt
0 -71.257 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
395.999 395.257 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
0 -71.257 addpt
70.999 0 addpt
0 71.257 addpt
-70.999 0 addpt
0 -71.257 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
539.999 395.257 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
0 -71.257 addpt
70.999 0 addpt
0 71.257 addpt
-70.999 0 addpt
0 -71.257 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
287.5 698.154 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-216.5 -54.845 addpt
216.5 -54.845 addpt
216.5 54.845 addpt
-216.5 54.845 addpt
-216.5 -54.845 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
1 setlinewidth 1 setgray stroke
grestore

gsave  %Polygon
568.991 524 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-65.991 -206.002 addpt
65.991 -206.002 addpt
65.991 206.002 addpt
-65.991 206.002 addpt
-65.991 -206.002 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
1 setlinewidth 1 setgray stroke
grestore

gsave  %Rectangle
287 506 0 false false 0 fixcoordinates
432 274 dorect
0.499 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
83 117.5 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-19 -38.5 addpt
29 -10.5 addpt
7 38.5 addpt
-29 -1.5 addpt
-19 -38.5 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
166 91 0 false false 0 fixcoordinates
/counter 0 def
/pointList 12 array def
-37 -36 addpt
-55 15 addpt
10 40 addpt
55 21 addpt
30 -40 addpt
-37 -36 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
174.899 151.5 0 false false 0 fixcoordinates
/counter 0 def
/pointList 8 array def
2.455 -20.5 addpt
32.899 20.5 addpt
-32.899 13.666 addpt
2.455 -20.5 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
104.5 191.25 0 false false 0 fixcoordinates
/counter 0 def
/pointList 12 array def
-34 -0.75 addpt
-14.5 -36.25 addpt
37.5 -25.75 addpt
26.5 36.25 addpt
-37.5 34.75 addpt
-34 -0.75 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
248 198.5 0 false false 0 fixcoordinates
/counter 0 def
/pointList 14 array def
-40 -27 addpt
7.5 -37.5 addpt
40 -5 addpt
10 37.5 addpt
-38 31.5 addpt
-21 -0.5 addpt
-40 -27 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
153.75 257.5 0 false false 0 fixcoordinates
/counter 0 def
/pointList 14 array def
-22.75 -30.5 addpt
56.25 -27.5 addpt
17.75 -4.5 addpt
-13.25 30.5 addpt
-56.25 10 addpt
-27.75 -8.5 addpt
-22.75 -30.5 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
83 271.256 0 false false 0 fixcoordinates
/counter 0 def
/pointList 8 array def
-14 12.882 addpt
14 -3.645 addpt
-14 -12.882 addpt
-14 12.882 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
269.5 262.749 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-37 26.25 addpt
-12.5 -26.25 addpt
23 -7.291 addpt
37 21.389 addpt
-37 26.25 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
264 128.25 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-42 -16.75 addpt
25.5 -32.25 addpt
42 19.25 addpt
-9 32.25 addpt
-42 -16.75 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
291 73.25 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-0.5 21.75 addpt
-27.5 -21.75 addpt
27.5 -21.25 addpt
12 11.25 addpt
-0.5 21.75 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
353 145.25 0 false false 0 fixcoordinates
/counter 0 def
/pointList 12 array def
-65 48.25 addpt
-46.5 1.75 addpt
23.5 -23.75 addpt
38 -50.25 addpt
65 50.25 addpt
-65 48.25 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
407.5 73.25 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-33.5 -21.75 addpt
-17 21.75 addpt
13 0.25 addpt
33.5 -20.75 addpt
-33.5 -21.75 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
463.5 109.5 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-53 58.5 addpt
10.5 -58.5 addpt
53 -54.5 addpt
46 22.5 addpt
-53 58.5 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
288.748 342.601 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-220.248 25.601 addpt
220.248 25.601 addpt
220.248 -25.601 addpt
-220.248 -25.601 addpt
-220.248 25.601 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
0.05 setlinewidth 1 setgray stroke
grestore

gsave  %Polygon
117.75 323.331 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-45.75 2.477 addpt
21.88 -36.168 addpt
45.75 -6.936 addpt
-9.448 36.168 addpt
-45.75 2.477 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
201.25 323 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-30.75 30 addpt
-37.25 -7.5 addpt
31.75 -34 addpt
37.25 34 addpt
-30.75 30 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Rectangle
288 207.5 0 false false 0 fixcoordinates
432 271 dorect
0.499 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
291 52.75 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-246.5 18.75 addpt
246.5 18.75 addpt
246.5 -18.75 addpt
-246.5 -18.75 addpt
-246.5 18.75 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
0.05 setlinewidth 1 setgray stroke
grestore

gsave  %Polygon
53.124 182.5 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-18.124 -169.5 addpt
18.124 -169.5 addpt
18.124 169.5 addpt
-18.124 169.5 addpt
-18.124 -169.5 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
1 setlinewidth 1 setgray stroke
grestore

gsave  %Polygon
520.154 99.75 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-15.845 -47.25 addpt
15.845 -47.25 addpt
15.845 47.25 addpt
-15.845 47.25 addpt
-15.845 -47.25 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
0.05 setlinewidth 1 setgray stroke
grestore

gsave  %Polygon
168 351.501 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-107.5 -7.998 addpt
107.5 -7.998 addpt
107.5 7.998 addpt
-107.5 7.998 addpt
-107.5 -7.998 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
0.05 setlinewidth 1 setgray stroke
grestore

gsave  %Polygon
421.457 271.999 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
119.457 115.999 addpt
-119.457 115.999 addpt
-119.457 -115.999 addpt
119.457 -115.999 addpt
119.457 115.999 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
0.5 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
415 271.5 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-100 -101.5 addpt
100 -101.5 addpt
-102 101.5 addpt
102 101.5 addpt
-100 -101.5 addpt
newpath
pointList dopoly
closepath
gsave 0.91 setgray eofill grestore
1 setlinewidth 0 setgray stroke
grestore

gsave  %Polygon
414.825 377 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-107.825 -4 addpt
107.825 -4 addpt
107.825 4 addpt
-107.825 4 addpt
-107.825 -4 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
1 setlinewidth 1 setgray stroke
grestore

gsave  %Polygon
415.5 167.248 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-104.5 -2.748 addpt
104.5 -2.748 addpt
104.5 2.748 addpt
-104.5 2.748 addpt
-104.5 -2.748 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
1 setlinewidth 1 setgray stroke
grestore

gsave  %Line
414 223.001 0 false false 0 fixcoordinates
newpath
0 -15.998 moveto -0 15.998 lineto
1 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
437 223.5 0 false false 0 fixcoordinates
newpath
10 -16 moveto -10 16 lineto
1 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
392.25 225 0 false false 0 fixcoordinates
newpath
-8.75 -15.5 moveto 8.75 15.5 lineto
1 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
414.536 321.5 0 true false 0 fixcoordinates
newpath
0.036 -15.5 moveto -0.036 15.5 lineto
1 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
438.5 321 0 true false 0 fixcoordinates
newpath
10 -16 moveto -10 16 lineto
1 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
390.75 322.5 0 true false 0 fixcoordinates
newpath
-8.75 -15.5 moveto 8.75 15.5 lineto
1 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
361.036 271.5 90 true false 0 fixcoordinates
newpath
0.036 -15.5 moveto -0.036 15.5 lineto
1 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
361.5 294.5 90 true false 0 fixcoordinates
newpath
10 -16 moveto -10 16 lineto
1 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
362.75 247 90 true false 0 fixcoordinates
newpath
-8.75 -15.5 moveto 8.75 15.5 lineto
1 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
463.436 270.5 90 false false 0 fixcoordinates
newpath
0.036 -15.5 moveto -0.036 15.5 lineto
1 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
463.899 293.5 90 false false 0 fixcoordinates
newpath
10 -16 moveto -10 16 lineto
1 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
465.149 246 90 false false 0 fixcoordinates
newpath
-8.75 -15.5 moveto 8.75 15.5 lineto
1 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Oval
415 270 0 false false 0 fixcoordinates
newpath
9.25 9.5 0 360 doarc
gsave 1 setgray eofill grestore
0.699 setlinewidth 0 setgray
0 setlinecap [1] 0 setdash
stroke
grestore

gsave  %Line
153 207 0 false false 0 fixcoordinates
newpath
0 135 moveto 0 -135 lineto
1 setlinewidth 0 setgray
0 setlinecap [9 3] 0 setdash
stroke
grestore

gsave  %Line
208.209 171.25 0 false false 0 fixcoordinates
newpath
-20.632 -9.75 moveto 20.632 9.75 lineto
1 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
208.488 170.499 0 false false 0 fixcoordinates
newpath
-8.381 16.499 moveto 8.381 -16.499 lineto
1 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Text Block
198 199.63 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-10 -3 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(I) show
/|______Times-Roman findfont 14 scalefont setfont
0 -6 rmoveto
(i) show
0 6 rmoveto
} leftshow
grestore

gsave  %Text Block
245 190 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-10 -3 moveto
{
/|______Times-Bold findfont 18 scalefont setfont
(J) show
/|______Times-Bold findfont 14 scalefont setfont
0 -6 rmoveto
(i) show
0 6 rmoveto
} leftshow
grestore

gsave  %Text Block
223.408 317.5 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-15 -3 moveto
{
/|______Symbol findfont 18 scalefont setfont
(s) show
/|______Symbol findfont 12 scalefont setfont
0 -6 rmoveto
(2) show
0 6 rmoveto
} leftshow
grestore

gsave  %Text Block
261 318 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-15 -3 moveto
{
/|______Symbol findfont 18 scalefont setfont
(s) show
/|______Symbol findfont 12 scalefont setfont
0 -6 rmoveto
(1) show
0 6 rmoveto
} leftshow
grestore

gsave  %Text Block
334.333 272 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-9 -6 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(I) show
} leftshow
grestore

gsave  %Text Block
507.195 268.5 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-11 -7 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(I) show
/|______Symbol findfont 18 scalefont setfont
(¢) show
} leftshow
grestore

gsave  %Text Block
430 357 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-23 -6 moveto
{
/|______Times-Bold findfont 18 scalefont setfont
(J) show
} leftshow
grestore

gsave  %Text Block
433 185 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-23 -8 moveto
{
/|______Times-Bold findfont 18 scalefont setfont
(J) show
/|______Symbol findfont 18 scalefont setfont
(¢) show
} leftshow
grestore

gsave  %Text Block
352.226 219 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-15 -3 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(V) show
/|______Times-Roman findfont 12 scalefont setfont
0 -6 rmoveto
(1) show
0 6 rmoveto
} leftshow
grestore

gsave  %Text Block
367.802 345.5 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-14 -2 moveto
{
/|______Times-Bold findfont 18 scalefont setfont
(V) show
/|______Times-Bold findfont 14 scalefont setfont
0 -6 rmoveto
(2) show
0 6 rmoveto
} leftshow
grestore

gsave  %Text Block
477.25 346.75 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-14 -2 moveto
{
/|______Times-Bold findfont 18 scalefont setfont
(V) show
/|______Times-Bold findfont 14 scalefont setfont
0 -6 rmoveto
(3) show
0 6 rmoveto
} leftshow
grestore

gsave  %Text Block
494.987 218.5 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-14 -2 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(V) show
/|______Times-Roman findfont 12 scalefont setfont
0 -6 rmoveto
(4) show
0 6 rmoveto
} leftshow
grestore

gsave  %Polygon
318.5 369.317 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-10.5 -12.44 addpt
10.5 -12.44 addpt
10.5 12.44 addpt
-10.5 12.44 addpt
-10.5 -12.44 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
grestore

gsave  %Polygon
511.009 368 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-11.669 -13 addpt
11.669 -13 addpt
11.669 13 addpt
-11.669 13 addpt
-11.669 -13 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
grestore

gsave  %Text Block
336.284 172 0 true false 0 fixcoordinates
/myshow /show load def
0.91 setgray
{
} leftshow
grestore

gsave  %Text Block
525.75 366.75 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-23 -4 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(A) show
/|______Times-Roman findfont 12 scalefont setfont
0 -6 rmoveto
(3) show
0 6 rmoveto
} leftshow
grestore

gsave  %Polygon
321.622 176 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-12.622 -13 addpt
12.622 -13 addpt
12.622 13 addpt
-12.622 13 addpt
-12.622 -13 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
1 setlinewidth 1 setgray stroke
grestore

gsave  %Text Block
324.352 179 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-11 -2 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(A) show
/|______Times-Roman findfont 12 scalefont setfont
0 -6 rmoveto
(1) show
0 6 rmoveto
} leftshow
grestore

gsave  %Polygon
511.589 178 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
-13.41 -16 addpt
13.41 -16 addpt
13.41 16 addpt
-13.41 16 addpt
-13.41 -16 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
1 setlinewidth 1 setgray stroke
grestore

gsave  %Text Block
529.297 179 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-27 -2 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(A) show
/|______Times-Roman findfont 12 scalefont setfont
0 -6 rmoveto
(4) show
0 6 rmoveto
} leftshow
grestore

gsave  %Polygon
53.624 530 0 false false 0 fixcoordinates
/counter 0 def
/pointList 10 array def
16.624 188 addpt
-16.624 188 addpt
-16.624 -188 addpt
16.624 -188 addpt
16.624 188 addpt
newpath
pointList dopoly
closepath
gsave 1 setgray eofill grestore
1 setlinewidth 1 setgray stroke
grestore

gsave  %Text Block
317.979 366 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-11 -2 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(A) show
/|______Times-Roman findfont 12 scalefont setfont
0 -6 rmoveto
(2) show
0 6 rmoveto
} leftshow
grestore

gsave  %Line
342.222 197.125 0 false false 0 fixcoordinates
newpath
-2.537 -2.625 moveto 2.537 2.625 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
341.626 344.175 0 false false 0 fixcoordinates
newpath
-2.374 2.322 moveto 2.374 -2.322 lineto
1.5 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
489.587 345.125 0 false false 0 fixcoordinates
newpath
2.087 1.875 moveto -2.087 -1.875 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
487.331 197.543 0 false false 0 fixcoordinates
newpath
2.5 -2.375 moveto -2.5 2.375 lineto
1.5 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
147.126 570.841 0 false false 0 fixcoordinates
newpath
-2.373 2.341 moveto 2.373 -2.341 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
291.125 570.841 0 false false 0 fixcoordinates
newpath
-2.375 2.341 moveto 2.375 -2.341 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
435.001 570.935 0 false false 0 fixcoordinates
newpath
-2.498 2.435 moveto 2.498 -2.435 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
147.749 426.205 0 false false 0 fixcoordinates
newpath
-1.75 1.705 moveto 1.75 -1.705 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
291.749 426.205 0 false false 0 fixcoordinates
newpath
-1.75 1.705 moveto 1.75 -1.705 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
435.749 426.205 0 false false 0 fixcoordinates
newpath
-1.75 1.705 moveto 1.75 -1.705 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
162.659 378.909 0 false false 0 fixcoordinates
newpath
2.5 2.25 moveto -2.5 -2.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
286.5 502.75 0 false false 0 fixcoordinates
newpath
2.5 2.25 moveto -2.5 -2.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
142.5 502.75 0 false false 0 fixcoordinates
newpath
2.5 2.25 moveto -2.5 -2.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
216.25 503.688 0 false true 0 fixcoordinates
newpath
1.75 1.688 moveto -1.75 -1.688 lineto
1.5 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
196.09 379.848 0 false true 0 fixcoordinates
newpath
1.75 1.688 moveto -1.75 -1.688 lineto
1.5 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
360.25 503.688 0 false true 0 fixcoordinates
newpath
1.75 1.688 moveto -1.75 -1.688 lineto
1.5 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
489.85 518.088 0 false true 0 fixcoordinates
newpath
1.75 1.688 moveto -1.75 -1.688 lineto
1.5 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
81.609 494.329 0 false true 0 fixcoordinates
newpath
1.75 1.688 moveto -1.75 -1.688 lineto
1.5 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
86.649 633.288 0 false true 0 fixcoordinates
newpath
1.75 1.688 moveto -1.75 -1.688 lineto
1.5 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
230.649 633.288 0 false true 0 fixcoordinates
newpath
1.75 1.688 moveto -1.75 -1.688 lineto
1.5 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
374.649 633.288 0 false true 0 fixcoordinates
newpath
1.75 1.688 moveto -1.75 -1.688 lineto
1.5 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Line
430.5 502.75 0 false false 0 fixcoordinates
newpath
2.5 2.25 moveto -2.5 -2.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
128.819 633.069 0 false false 0 fixcoordinates
newpath
2.5 2.25 moveto -2.5 -2.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
272.819 633.069 0 false false 0 fixcoordinates
newpath
2.5 2.25 moveto -2.5 -2.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
416.819 633.069 0 false false 0 fixcoordinates
newpath
2.5 2.25 moveto -2.5 -2.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
1726.5 502.75 0 false false 0 fixcoordinates
newpath
2.5 2.25 moveto -2.5 -2.25 lineto
1 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
211.25 425.75 0 false false 0 fixcoordinates
newpath
-1.25 -1.25 moveto 1.25 1.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
211.25 569.75 0 false false 0 fixcoordinates
newpath
-1.25 -1.25 moveto 1.25 1.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
81.649 440.149 0 false false 0 fixcoordinates
newpath
-1.25 -1.25 moveto 1.25 1.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
81.649 584.149 0 false false 0 fixcoordinates
newpath
-1.25 -1.25 moveto 1.25 1.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
355.25 425.75 0 false false 0 fixcoordinates
newpath
-1.25 -1.25 moveto 1.25 1.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
355.25 569.75 0 false false 0 fixcoordinates
newpath
-1.25 -1.25 moveto 1.25 1.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
491.331 561.831 0 false false 0 fixcoordinates
newpath
-1.25 -1.25 moveto 1.25 1.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
492.05 418.55 0 false false 0 fixcoordinates
newpath
-1.25 -1.25 moveto 1.25 1.25 lineto
1.5 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Text Block
200.499 433.993 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-11 1 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(A) show
/|______Times-Roman findfont 12 scalefont setfont
0 -6 rmoveto
(1) show
0 6 rmoveto
} leftshow
grestore

gsave  %Text Block
200.499 502.993 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-11 1 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(A) show
/|______Times-Roman findfont 12 scalefont setfont
0 -6 rmoveto
(2) show
0 6 rmoveto
} leftshow
grestore

gsave  %Text Block
304.496 505.993 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-11 1 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(A) show
/|______Times-Roman findfont 12 scalefont setfont
0 -6 rmoveto
(3) show
0 6 rmoveto
} leftshow
grestore

gsave  %Text Block
304.496 436.993 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-11 1 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(A) show
/|______Times-Roman findfont 12 scalefont setfont
0 -6 rmoveto
(4) show
0 6 rmoveto
} leftshow
grestore

gsave  %Line
252 467 0 false false 0 fixcoordinates
newpath
-31 0 moveto 31 0 lineto
1 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Line
252 467 90 true true 0 fixcoordinates
newpath
-31 0 moveto 31 0 lineto
1 setlinewidth 0 setgray true false strokearrow
grestore

gsave  %Text Block
215.5 466 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-11 -6 moveto
{
/|______Times-Roman findfont 18 scalefont setfont
(I) show
} leftshow
grestore

gsave  %Text Block
256.5 512 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-13 -6 moveto
{
/|______Times-Bold findfont 18 scalefont setfont
(J) show
} leftshow
grestore

gsave  %Oval
251.5 465.914 0 false false 0 fixcoordinates
newpath
12.5 12.585 0 360 doarc
gsave 1 setgray eofill grestore
0.699 setlinewidth 0 setgray
0 setlinecap [1] 0 setdash
stroke
grestore

gsave  %Text Block
269.249 463 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-24 -2 moveto
{
/|______Symbol findfont 16 scalefont setfont
(W) show
} leftshow
grestore

gsave  %Oval
180 539.159 0 false false 0 fixcoordinates
newpath
12.5 12.34 0 360 doarc
gsave 1 setgray eofill grestore
0.699 setlinewidth 0 setgray
0 setlinecap [1] 0 setdash
stroke
grestore

gsave  %Text Block
199 537.5 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-25 -2 moveto
{
/|______Symbol findfont 16 scalefont setfont
(G) show
} leftshow
grestore

gsave  %Line
63 315.34 0 false false 0 fixcoordinates
newpath
0 -36.659 moveto 0 36.659 lineto
0.599 setlinewidth 0 setgray false true strokearrow
grestore

gsave  %Text Block
72 270 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-23 -3 moveto
{
/|______Times-Roman findfont 16 scalefont setfont
(y) show
} leftshow
grestore

gsave  %Text Block
153 354 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-23 -3 moveto
{
/|______Times-Roman findfont 16 scalefont setfont
(x) show
} leftshow
grestore

gsave  %Text Block
537 89 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-23 -5 moveto
{
/|______Times-Roman findfont 24 scalefont setfont
(\(a\)) show
} leftshow
grestore

gsave  %Text Block
538.499 629.885 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-24 -4 moveto
{
/|______Times-Roman findfont 24 scalefont setfont
(\(c\)) show
} leftshow
grestore

gsave  %Text Block
531 315 0 true false 0 fixcoordinates
/myshow /show load def
0 setgray
-24 -7 moveto
{
/|______Times-Roman findfont 24 scalefont setfont
(\(b\)) show
} leftshow
grestore

gsave  %Line
93 352 0 false false 0 fixcoordinates
newpath
-30 0 moveto 30 0 lineto
0.699 setlinewidth 0 setgray true false strokearrow
grestore

%------ End Main Program ------%

showpage end
vmstate restore

%%Trailer
%%DocumentFonts: Times-Roman
%%+ Times-Bold
%%+ Symbol

%%Pages:1
